Monodromies of CFT correlates on the Lorentzian Cylinder

While correlators of a CFT are single valued in Euclidean Space, they are multi valued -- and have a complicated sheet structure -- in Lorentzian space. Correlators on $R^{1,1}$ are well known to access a finite number of these sheets. In this paper we demonstrate the spiral nature of lightcones on $S^1 \times $ time allows time ordered correlators of a $CFT_2$ on this spacetime -- the Lorentzian cylinder -- to access an infinite number of sheets of the correlator. We present a complete classification, both of the sheets accessed as well as of the various distinct causal configurations that lie on a particular sheet. Our construction provides a physical interpretation for an infinite number of sheets of the correlator, while, however, leaving a larger infinity of these sheets uninterpreted.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.5,xscale=1.5]
	%uncomment if require: \path (0,390); %set diagram left start at 0, and has a height of 390
	
	\draw   (248.98,69.09) .. controls (248.99,70) and (248.36,70.74) .. (247.55,70.76) .. controls (246.75,70.77) and (246.08,70.05) .. (246.06,69.15) .. controls (246.04,68.25) and (246.68,67.5) .. (247.49,67.49) .. controls (248.29,67.47) and (248.96,68.19) .. (248.98,69.09) -- cycle ; \draw   (248.98,69.09) -- (246.06,69.15) ; \draw   (247.55,70.76) -- (247.49,67.49) ;
	\draw   (248.79,59.1) .. controls (248.81,60) and (248.17,60.74) .. (247.36,60.76) .. controls (246.56,60.77) and (245.89,60.05) .. (245.87,59.15) .. controls (245.86,58.25) and (246.49,57.51) .. (247.3,57.49) .. controls (248.11,57.48) and (248.77,58.19) .. (248.79,59.1) -- cycle ; \draw   (248.79,59.1) -- (245.87,59.15) ; \draw   (247.36,60.76) -- (247.3,57.49) ;
	\draw   (272.88,63.45) .. controls (272.9,64.35) and (272.26,65.09) .. (271.45,65.11) .. controls (270.65,65.12) and (269.98,64.4) .. (269.96,63.5) .. controls (269.95,62.6) and (270.58,61.86) .. (271.39,61.84) .. controls (272.19,61.82) and (272.86,62.54) .. (272.88,63.45) -- cycle ; \draw   (272.88,63.45) -- (269.96,63.5) ; \draw   (271.45,65.11) -- (271.39,61.84) ;
	\draw   (261.88,63.62) .. controls (261.9,64.52) and (261.26,65.27) .. (260.45,65.28) .. controls (259.65,65.3) and (258.98,64.58) .. (258.96,63.68) .. controls (258.95,62.78) and (259.59,62.03) .. (260.39,62.02) .. controls (261.2,62) and (261.86,62.72) .. (261.88,63.62) -- cycle ; \draw   (261.88,63.62) -- (258.96,63.68) ; \draw   (260.45,65.28) -- (260.39,62.02) ;
	%Straight Lines [id:da044964803770108586] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245.73,79.4) -- (259.22,64.67) ;
	%Straight Lines [id:da7979924340698655] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245.87,49.98) -- (259,62.27) ;
	\draw   (150.39,72.65) .. controls (150.39,73.55) and (149.75,74.29) .. (148.94,74.29) .. controls (148.14,74.3) and (147.48,73.57) .. (147.47,72.67) .. controls (147.47,71.77) and (148.11,71.03) .. (148.92,71.02) .. controls (149.72,71.02) and (150.38,71.75) .. (150.39,72.65) -- cycle ; \draw   (150.39,72.65) -- (147.47,72.67) ; \draw   (148.94,74.29) -- (148.92,71.02) ;
	\draw   (150.33,62.65) .. controls (150.33,63.55) and (149.68,64.29) .. (148.88,64.29) .. controls (148.07,64.3) and (147.42,63.57) .. (147.41,62.67) .. controls (147.4,61.77) and (148.05,61.03) .. (148.86,61.02) .. controls (149.66,61.02) and (150.32,61.75) .. (150.33,62.65) -- cycle ; \draw   (150.33,62.65) -- (147.41,62.67) ; \draw   (148.88,64.29) -- (148.86,61.02) ;
	\draw   (133.36,67.76) .. controls (133.37,68.66) and (132.72,69.4) .. (131.91,69.4) .. controls (131.11,69.41) and (130.45,68.68) .. (130.45,67.78) .. controls (130.44,66.88) and (131.09,66.14) .. (131.89,66.13) .. controls (132.7,66.13) and (133.36,66.86) .. (133.36,67.76) -- cycle ; \draw   (133.36,67.76) -- (130.45,67.78) ; \draw   (131.91,69.4) -- (131.89,66.13) ;
	\draw   (121.37,68.81) .. controls (121.38,69.71) and (120.73,70.45) .. (119.93,70.45) .. controls (119.12,70.46) and (118.46,69.73) .. (118.46,68.83) .. controls (118.45,67.93) and (119.1,67.19) .. (119.9,67.19) .. controls (120.71,67.18) and (121.37,67.91) .. (121.37,68.81) -- cycle ; \draw   (121.37,68.81) -- (118.46,68.83) ; \draw   (119.93,70.45) -- (119.9,67.19) ;
	%Straight Lines [id:da9441812794691451] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (132.82,66.07) -- (146.5,51.51) ;
	%Straight Lines [id:da010542309051581489] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (132.86,69.07) -- (145.83,81.52) ;
	\draw   (197.52,72.14) .. controls (197.52,73.05) and (196.86,73.78) .. (196.06,73.77) .. controls (195.25,73.77) and (194.6,73.04) .. (194.61,72.13) .. controls (194.61,71.23) and (195.26,70.5) .. (196.07,70.51) .. controls (196.87,70.51) and (197.53,71.24) .. (197.52,72.14) -- cycle ; \draw   (197.52,72.14) -- (194.61,72.13) ; \draw   (196.06,73.77) -- (196.07,70.51) ;
	\draw   (197.57,62.14) .. controls (197.56,63.05) and (196.91,63.78) .. (196.1,63.77) .. controls (195.3,63.77) and (194.65,63.04) .. (194.65,62.13) .. controls (194.65,61.23) and (195.31,60.5) .. (196.11,60.51) .. controls (196.92,60.51) and (197.57,61.24) .. (197.57,62.14) -- cycle ; \draw   (197.57,62.14) -- (194.65,62.13) ; \draw   (196.1,63.77) -- (196.11,60.51) ;
	\draw   (180.55,68.08) .. controls (180.54,68.98) and (179.89,69.71) .. (179.08,69.7) .. controls (178.28,69.7) and (177.63,68.97) .. (177.63,68.07) .. controls (177.63,67.16) and (178.29,66.44) .. (179.1,66.44) .. controls (179.9,66.44) and (180.55,67.17) .. (180.55,68.08) -- cycle ; \draw   (180.55,68.08) -- (177.63,68.07) ; \draw   (179.08,69.7) -- (179.1,66.44) ;
	\draw   (212.55,66.97) .. controls (212.54,67.87) and (211.89,68.6) .. (211.08,68.6) .. controls (210.28,68.6) and (209.63,67.86) .. (209.63,66.96) .. controls (209.63,66.06) and (210.29,65.33) .. (211.1,65.33) .. controls (211.9,65.34) and (212.55,66.07) .. (212.55,66.97) -- cycle ; \draw   (212.55,66.97) -- (209.63,66.96) ; \draw   (211.08,68.6) -- (211.1,65.33) ;
	%Straight Lines [id:da5830164604054058] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.03,66.38) -- (193.85,51.97) ;
	%Straight Lines [id:da6599803241342833] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.03,69.38) -- (192.87,81.97) ;
	%Straight Lines [id:da5555314492799666] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.04,82.37) -- (209.86,67.96) ;
	%Straight Lines [id:da04222662989786585] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.85,52.97) -- (209.7,65.55) ;
	\draw   (26,67.63) .. controls (26,66.73) and (26.65,66) .. (27.46,66) .. controls (28.26,66) and (28.92,66.73) .. (28.92,67.63) .. controls (28.92,68.54) and (28.26,69.27) .. (27.46,69.27) .. controls (26.65,69.27) and (26,68.54) .. (26,67.63) -- cycle ; \draw   (26,67.63) -- (28.92,67.63) ; \draw   (27.46,66) -- (27.46,69.27) ;
	\draw   (41,67.63) .. controls (41,66.73) and (41.65,66) .. (42.46,66) .. controls (43.26,66) and (43.92,66.73) .. (43.92,67.63) .. controls (43.92,68.54) and (43.26,69.27) .. (42.46,69.27) .. controls (41.65,69.27) and (41,68.54) .. (41,67.63) -- cycle ; \draw   (41,67.63) -- (43.92,67.63) ; \draw   (42.46,66) -- (42.46,69.27) ;
	\draw   (55,67.63) .. controls (55,66.73) and (55.65,66) .. (56.46,66) .. controls (57.26,66) and (57.92,66.73) .. (57.92,67.63) .. controls (57.92,68.54) and (57.26,69.27) .. (56.46,69.27) .. controls (55.65,69.27) and (55,68.54) .. (55,67.63) -- cycle ; \draw   (55,67.63) -- (57.92,67.63) ; \draw   (56.46,66) -- (56.46,69.27) ;
	\draw   (68,68.63) .. controls (68,67.73) and (68.65,67) .. (69.46,67) .. controls (70.26,67) and (70.92,67.73) .. (70.92,68.63) .. controls (70.92,69.54) and (70.26,70.27) .. (69.46,70.27) .. controls (68.65,70.27) and (68,69.54) .. (68,68.63) -- cycle ; \draw   (68,68.63) -- (70.92,68.63) ; \draw   (69.46,67) -- (69.46,70.27) ;
	%Right Arrow [id:dp17123763529768] 
	\draw   (82,64.31) -- (98.15,64.31) -- (98.15,59.57) -- (108.92,69.06) -- (98.15,78.55) -- (98.15,73.8) -- (82,73.8) -- cycle ;
	\draw   (55.25,175.96) .. controls (56.15,175.97) and (56.88,176.63) .. (56.87,177.43) .. controls (56.87,178.24) and (56.13,178.88) .. (55.23,178.88) .. controls (54.32,178.87) and (53.6,178.21) .. (53.6,177.41) .. controls (53.61,176.6) and (54.35,175.95) .. (55.25,175.96) -- cycle ; \draw   (55.25,175.96) -- (55.23,178.88) ; \draw   (56.87,177.43) -- (53.6,177.41) ;
	\draw   (45.25,175.8) .. controls (46.15,175.81) and (46.88,176.47) .. (46.87,177.28) .. controls (46.87,178.08) and (46.13,178.73) .. (45.23,178.72) .. controls (44.33,178.71) and (43.6,178.05) .. (43.61,177.25) .. controls (43.61,176.44) and (44.35,175.8) .. (45.25,175.8) -- cycle ; \draw   (45.25,175.8) -- (45.23,178.72) ; \draw   (46.87,177.28) -- (43.61,177.25) ;
	\draw   (36.25,175.65) .. controls (37.15,175.65) and (37.88,176.31) .. (37.87,177.12) .. controls (37.87,177.92) and (37.13,178.57) .. (36.23,178.56) .. controls (35.33,178.56) and (34.6,177.9) .. (34.61,177.09) .. controls (34.61,176.29) and (35.35,175.64) .. (36.25,175.65) -- cycle ; \draw   (36.25,175.65) -- (36.23,178.56) ; \draw   (37.87,177.12) -- (34.61,177.09) ;
	\draw   (45.49,153.8) .. controls (46.39,153.81) and (47.11,154.47) .. (47.11,155.28) .. controls (47.1,156.08) and (46.36,156.73) .. (45.46,156.72) .. controls (44.56,156.71) and (43.83,156.06) .. (43.84,155.25) .. controls (43.85,154.44) and (44.58,153.8) .. (45.49,153.8) -- cycle ; \draw   (45.49,153.8) -- (45.46,156.72) ; \draw   (47.11,155.28) -- (43.84,155.25) ;
	%Straight Lines [id:da46796704544149315] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (68.92,182.93) -- (46.85,156.72) ;
	%Straight Lines [id:da8531093310368341] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (43.85,156.72) -- (20.92,183.93) ;
	\draw   (151.04,174.4) .. controls (151.83,174.41) and (152.47,175) .. (152.46,175.72) .. controls (152.46,176.45) and (151.81,177.03) .. (151.02,177.02) .. controls (150.23,177.02) and (149.59,176.42) .. (149.6,175.7) .. controls (149.6,174.98) and (150.25,174.4) .. (151.04,174.4) -- cycle ; \draw   (151.04,174.4) -- (151.02,177.02) ; \draw   (152.46,175.72) -- (149.6,175.7) ;
	\draw   (131.75,169.77) .. controls (132.54,169.78) and (133.18,170.37) .. (133.17,171.09) .. controls (133.16,171.82) and (132.52,172.4) .. (131.73,172.39) .. controls (130.94,172.39) and (130.3,171.79) .. (130.31,171.07) .. controls (130.31,170.35) and (130.96,169.77) .. (131.75,169.77) -- cycle ; \draw   (131.75,169.77) -- (131.73,172.39) ; \draw   (133.17,171.09) -- (130.31,171.07) ;
	\draw   (131.75,179.51) .. controls (132.54,179.52) and (133.18,180.11) .. (133.17,180.83) .. controls (133.16,181.55) and (132.52,182.13) .. (131.73,182.13) .. controls (130.94,182.12) and (130.3,181.53) .. (130.31,180.81) .. controls (130.31,180.08) and (130.96,179.5) .. (131.75,179.51) -- cycle ; \draw   (131.75,179.51) -- (131.73,182.13) ; \draw   (133.17,180.83) -- (130.31,180.81) ;
	\draw   (142.48,150.02) .. controls (143.27,150.03) and (143.91,150.62) .. (143.9,151.34) .. controls (143.89,152.07) and (143.25,152.65) .. (142.46,152.64) .. controls (141.67,152.63) and (141.03,152.04) .. (141.04,151.32) .. controls (141.04,150.6) and (141.69,150.02) .. (142.48,150.02) -- cycle ; \draw   (142.48,150.02) -- (142.46,152.64) ; \draw   (143.9,151.34) -- (141.04,151.32) ;
	%Straight Lines [id:da22316572205942597] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (166.53,180.07) -- (143.67,152.64) ;
	%Straight Lines [id:da8340015015535144] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (141.04,152.64) -- (113.92,180.07) ;
	%Straight Lines [id:da35975999372180556] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (134.84,190.84) -- (148.94,177.37) ;
	%Straight Lines [id:da12762008430055793] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (149.94,174.68) -- (135.84,159.41) ;
	\draw   (204.5,178.02) .. controls (203.7,178.03) and (203.06,177.45) .. (203.05,176.72) .. controls (203.04,176) and (203.68,175.41) .. (204.47,175.4) .. controls (205.26,175.39) and (205.91,175.97) .. (205.92,176.69) .. controls (205.92,177.42) and (205.29,178.01) .. (204.5,178.02) -- cycle ; \draw   (204.5,178.02) -- (204.47,175.4) ; \draw   (203.05,176.72) -- (205.92,176.69) ;
	\draw   (223.86,182.3) .. controls (223.07,182.31) and (222.43,181.73) .. (222.42,181.01) .. controls (222.41,180.28) and (223.05,179.69) .. (223.84,179.68) .. controls (224.63,179.68) and (225.28,180.26) .. (225.28,180.98) .. controls (225.29,181.7) and (224.65,182.3) .. (223.86,182.3) -- cycle ; \draw   (223.86,182.3) -- (223.84,179.68) ; \draw   (222.42,181.01) -- (225.28,180.98) ;
	\draw   (223.7,172.57) .. controls (222.91,172.58) and (222.26,172) .. (222.25,171.27) .. controls (222.25,170.55) and (222.88,169.96) .. (223.67,169.95) .. controls (224.46,169.94) and (225.11,170.52) .. (225.12,171.25) .. controls (225.12,171.97) and (224.49,172.56) .. (223.7,172.57) -- cycle ; \draw   (223.7,172.57) -- (223.67,169.95) ; \draw   (222.25,171.27) -- (225.12,171.25) ;
	\draw   (217.86,152.02) .. controls (218.65,152.02) and (219.29,152.61) .. (219.28,153.34) .. controls (219.28,154.06) and (218.63,154.64) .. (217.84,154.64) .. controls (217.05,154.63) and (216.41,154.04) .. (216.42,153.31) .. controls (216.43,152.59) and (217.07,152.01) .. (217.86,152.02) -- cycle ; \draw   (217.86,152.02) -- (217.84,154.64) ; \draw   (219.28,153.34) -- (216.42,153.31) ;
	%Straight Lines [id:da3244155960187006] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (241.92,182.06) -- (219.05,154.64) ;
	%Straight Lines [id:da19144715631788922] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (216.42,154.64) -- (189.3,182.06) ;
	%Straight Lines [id:da009023471034920627] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (219.41,161.31) -- (205.54,175.03) ;
	%Straight Lines [id:da9634487257950556] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (205.59,177.73) -- (219.95,192.73) ;
	%Right Arrow [id:dp19601916557646293] 
	\draw   (80,164.31) -- (96.15,164.31) -- (96.15,159.57) -- (106.92,169.06) -- (96.15,178.55) -- (96.15,173.8) -- (80,173.8) -- cycle ;
	\draw   (49,211.63) .. controls (49,210.73) and (49.65,210) .. (50.46,210) .. controls (51.26,210) and (51.92,210.73) .. (51.92,211.63) .. controls (51.92,212.54) and (51.26,213.27) .. (50.46,213.27) .. controls (49.65,213.27) and (49,212.54) .. (49,211.63) -- cycle ; \draw   (49,211.63) -- (51.92,211.63) ; \draw   (50.46,210) -- (50.46,213.27) ;
	\draw   (49,223.63) .. controls (49,222.73) and (49.65,222) .. (50.46,222) .. controls (51.26,222) and (51.92,222.73) .. (51.92,223.63) .. controls (51.92,224.54) and (51.26,225.27) .. (50.46,225.27) .. controls (49.65,225.27) and (49,224.54) .. (49,223.63) -- cycle ; \draw   (49,223.63) -- (51.92,223.63) ; \draw   (50.46,222) -- (50.46,225.27) ;
	\draw   (49,236.63) .. controls (49,235.73) and (49.65,235) .. (50.46,235) .. controls (51.26,235) and (51.92,235.73) .. (51.92,236.63) .. controls (51.92,237.54) and (51.26,238.27) .. (50.46,238.27) .. controls (49.65,238.27) and (49,237.54) .. (49,236.63) -- cycle ; \draw   (49,236.63) -- (51.92,236.63) ; \draw   (50.46,235) -- (50.46,238.27) ;
	\draw   (27,222.63) .. controls (27,221.73) and (27.65,221) .. (28.46,221) .. controls (29.26,221) and (29.92,221.73) .. (29.92,222.63) .. controls (29.92,223.54) and (29.26,224.27) .. (28.46,224.27) .. controls (27.65,224.27) and (27,223.54) .. (27,222.63) -- cycle ; \draw   (27,222.63) -- (29.92,222.63) ; \draw   (28.46,221) -- (28.46,224.27) ;
	%Straight Lines [id:da8627289632774433] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (56.92,198.93) -- (29.92,221.27) ;
	%Straight Lines [id:da9741473498507519] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (29.92,224.27) -- (56.92,249.93) ;
	%Right Arrow [id:dp5486964064784168] 
	\draw   (78,215.31) -- (94.15,215.31) -- (94.15,210.57) -- (104.92,220.06) -- (94.15,229.55) -- (94.15,224.8) -- (78,224.8) -- cycle ;
	\draw   (225.28,232.12) .. controls (225.28,233.03) and (224.63,233.76) .. (223.83,233.76) .. controls (223.02,233.76) and (222.37,233.03) .. (222.36,232.13) .. controls (222.36,231.23) and (223.01,230.5) .. (223.82,230.49) .. controls (224.62,230.49) and (225.28,231.22) .. (225.28,232.12) -- cycle ; \draw   (225.28,232.12) -- (222.36,232.13) ; \draw   (223.83,233.76) -- (223.82,230.49) ;
	\draw   (219.33,219.01) .. controls (218.43,219.02) and (217.69,218.37) .. (217.68,217.57) .. controls (217.67,216.76) and (218.4,216.1) .. (219.3,216.09) .. controls (220.2,216.08) and (220.94,216.73) .. (220.95,217.54) .. controls (220.96,218.34) and (220.23,219) .. (219.33,219.01) -- cycle ; \draw   (219.33,219.01) -- (219.3,216.09) ; \draw   (217.68,217.57) -- (220.95,217.54) ;
	\draw   (228.14,219.17) .. controls (227.24,219.18) and (226.5,218.53) .. (226.49,217.73) .. controls (226.48,216.92) and (227.21,216.26) .. (228.11,216.25) .. controls (229.01,216.24) and (229.75,216.89) .. (229.76,217.69) .. controls (229.77,218.5) and (229.04,219.16) .. (228.14,219.17) -- cycle ; \draw   (228.14,219.17) -- (228.11,216.25) ; \draw   (226.49,217.73) -- (229.76,217.69) ;
	%Straight Lines [id:da7705899899205844] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210.92,218.74) -- (221.97,230.91) ;
	%Straight Lines [id:da817820216578611] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224.97,230.88) -- (236.92,218.74) ;
	\draw   (201.56,225.22) .. controls (200.66,225.22) and (199.92,224.57) .. (199.92,223.77) .. controls (199.92,222.96) and (200.64,222.31) .. (201.55,222.3) .. controls (202.45,222.3) and (203.18,222.95) .. (203.19,223.76) .. controls (203.19,224.56) and (202.46,225.22) .. (201.56,225.22) -- cycle ; \draw   (201.56,225.22) -- (201.55,222.3) ; \draw   (199.92,223.77) -- (203.19,223.76) ;
	%Straight Lines [id:da6386212470074806] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (230.92,195.74) -- (202.77,222.9) ;
	%Straight Lines [id:da06778897814047913] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (202.8,224.9) -- (223.92,246.74) ;
	\draw   (142.73,210.7) .. controls (142.75,209.8) and (143.42,209.08) .. (144.22,209.1) .. controls (145.03,209.12) and (145.66,209.86) .. (145.64,210.76) .. controls (145.62,211.66) and (144.96,212.38) .. (144.15,212.36) .. controls (143.35,212.35) and (142.71,211.6) .. (142.73,210.7) -- cycle ; \draw   (142.73,210.7) -- (145.64,210.76) ; \draw   (144.22,209.1) -- (144.15,212.36) ;
	\draw   (148.36,223.95) .. controls (149.26,223.97) and (149.98,224.63) .. (149.97,225.44) .. controls (149.96,226.24) and (149.22,226.88) .. (148.32,226.87) .. controls (147.41,226.86) and (146.69,226.19) .. (146.7,225.39) .. controls (146.72,224.58) and (147.46,223.94) .. (148.36,223.95) -- cycle ; \draw   (148.36,223.95) -- (148.32,226.87) ; \draw   (149.97,225.44) -- (146.7,225.39) ;
	\draw   (139.55,223.58) .. controls (140.46,223.59) and (141.18,224.26) .. (141.17,225.06) .. controls (141.15,225.87) and (140.41,226.51) .. (139.51,226.5) .. controls (138.61,226.48) and (137.89,225.82) .. (137.9,225.01) .. controls (137.91,224.21) and (138.65,223.57) .. (139.55,223.58) -- cycle ; \draw   (139.55,223.58) -- (139.51,226.5) ; \draw   (141.17,225.06) -- (137.9,225.01) ;
	%Straight Lines [id:da6998646197461812] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (157.71,226.45) -- (146.01,211.99) ;
	%Straight Lines [id:da7230032835668481] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (143.01,211.95) -- (129.77,223.77) ;
	\draw   (120.65,222.14) .. controls (119.75,222.21) and (118.98,221.61) .. (118.92,220.8) .. controls (118.86,220) and (119.55,219.3) .. (120.45,219.23) .. controls (121.35,219.17) and (122.12,219.77) .. (122.18,220.57) .. controls (122.24,221.38) and (121.55,222.08) .. (120.65,222.14) -- cycle ; \draw   (120.65,222.14) -- (120.45,219.23) ; \draw   (118.92,220.8) -- (122.18,220.57) ;
	%Straight Lines [id:da8969685289085232] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.89,197.73) -- (121.71,219.75) ;
	%Straight Lines [id:da71513870752705] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (121.87,221.74) -- (143.92,244.73) ;
	\draw   (51.96,263.97) .. controls (52.86,263.97) and (53.59,264.63) .. (53.58,265.44) .. controls (53.57,266.24) and (52.84,266.89) .. (51.94,266.88) .. controls (51.03,266.88) and (50.31,266.22) .. (50.31,265.41) .. controls (50.32,264.61) and (51.06,263.96) .. (51.96,263.97) -- cycle ; \draw   (51.96,263.97) -- (51.94,266.88) ; \draw   (53.58,265.44) -- (50.31,265.41) ;
	\draw   (41.96,264.81) .. controls (42.86,264.82) and (43.59,265.48) .. (43.58,266.28) .. controls (43.58,267.09) and (42.84,267.73) .. (41.94,267.73) .. controls (41.03,267.72) and (40.31,267.06) .. (40.31,266.26) .. controls (40.32,265.45) and (41.06,264.8) .. (41.96,264.81) -- cycle ; \draw   (41.96,264.81) -- (41.94,267.73) ; \draw   (43.58,266.28) -- (40.31,266.26) ;
	\draw   (33.96,264.65) .. controls (34.86,264.66) and (35.59,265.32) .. (35.58,266.12) .. controls (35.58,266.93) and (34.84,267.58) .. (33.94,267.57) .. controls (33.04,267.56) and (32.31,266.9) .. (32.32,266.1) .. controls (32.32,265.29) and (33.06,264.65) .. (33.96,264.65) -- cycle ; \draw   (33.96,264.65) -- (33.94,267.57) ; \draw   (35.58,266.12) -- (32.32,266.1) ;
	\draw   (42.44,287.73) .. controls (41.54,287.73) and (40.81,287.07) .. (40.82,286.26) .. controls (40.82,285.46) and (41.56,284.81) .. (42.46,284.82) .. controls (43.36,284.82) and (44.09,285.48) .. (44.08,286.29) .. controls (44.08,287.09) and (43.34,287.74) .. (42.44,287.73) -- cycle ; \draw   (42.44,287.73) -- (42.46,284.82) ; \draw   (40.82,286.26) -- (44.08,286.29) ;
	%Straight Lines [id:da4388814983531203] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (20.92,264.93) -- (41.08,285.81) ;
	%Straight Lines [id:da20391579367166002] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (44.08,285.81) -- (62.92,265.93) ;
	%Right Arrow [id:dp6289472335930987] 
	\draw   (78,269.31) -- (94.15,269.31) -- (94.15,264.57) -- (104.92,274.06) -- (94.15,283.55) -- (94.15,278.8) -- (78,278.8) -- cycle ;
	\draw   (130.03,267.47) .. controls (129.24,267.48) and (128.6,266.91) .. (128.59,266.2) .. controls (128.58,265.5) and (129.22,264.92) .. (130,264.91) .. controls (130.79,264.9) and (131.43,265.47) .. (131.44,266.18) .. controls (131.45,266.88) and (130.81,267.46) .. (130.03,267.47) -- cycle ; \draw   (130.03,267.47) -- (130,264.91) ; \draw   (128.59,266.2) -- (131.44,266.18) ;
	\draw   (144.29,272.65) .. controls (143.5,272.66) and (142.86,272.09) .. (142.85,271.39) .. controls (142.84,270.68) and (143.48,270.1) .. (144.26,270.1) .. controls (145.05,270.09) and (145.69,270.65) .. (145.7,271.36) .. controls (145.71,272.07) and (145.07,272.65) .. (144.29,272.65) -- cycle ; \draw   (144.29,272.65) -- (144.26,270.1) ; \draw   (142.85,271.39) -- (145.7,271.36) ;
	\draw   (144.12,263.15) .. controls (143.34,263.16) and (142.69,262.59) .. (142.69,261.88) .. controls (142.68,261.18) and (143.31,260.6) .. (144.1,260.59) .. controls (144.88,260.58) and (145.53,261.15) .. (145.53,261.86) .. controls (145.54,262.56) and (144.91,263.14) .. (144.12,263.15) -- cycle ; \draw   (144.12,263.15) -- (144.1,260.59) ; \draw   (142.69,261.88) -- (145.53,261.86) ;
	\draw   (142.14,293.3) .. controls (141.35,293.29) and (140.73,292.7) .. (140.74,291.99) .. controls (140.76,291.29) and (141.41,290.73) .. (142.19,290.75) .. controls (142.98,290.76) and (143.6,291.35) .. (143.59,292.05) .. controls (143.58,292.76) and (142.93,293.32) .. (142.14,293.3) -- cycle ; \draw   (142.14,293.3) -- (142.19,290.75) ; \draw   (140.74,291.99) -- (143.59,292.05) ;
	%Straight Lines [id:da7530995445969833] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (116.66,265.28) -- (140.99,290.73) ;
	%Straight Lines [id:da10412674869424621] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (143.6,290.76) -- (170.92,264.34) ;
	%Straight Lines [id:da2176370164644168] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.86,251.16) -- (131.07,264.56) ;
	%Straight Lines [id:da6288275026466664] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (131.11,267.19) -- (145.39,281.84) ;
	\draw   (228.53,268.95) .. controls (229.31,268.95) and (229.95,269.52) .. (229.95,270.23) .. controls (229.95,270.94) and (229.32,271.51) .. (228.53,271.51) .. controls (227.74,271.51) and (227.1,270.94) .. (227.1,270.23) .. controls (227.1,269.53) and (227.74,268.95) .. (228.53,268.95) -- cycle ; \draw   (228.53,268.95) -- (228.53,271.51) ; \draw   (229.95,270.23) -- (227.1,270.23) ;
	\draw   (213.31,263.59) .. controls (214.09,263.59) and (214.73,264.16) .. (214.73,264.87) .. controls (214.73,265.58) and (214.09,266.15) .. (213.31,266.15) .. controls (212.52,266.15) and (211.88,265.58) .. (211.88,264.87) .. controls (211.88,264.17) and (212.52,263.59) .. (213.31,263.59) -- cycle ; \draw   (213.31,263.59) -- (213.31,266.15) ; \draw   (214.73,264.87) -- (211.88,264.87) ;
	\draw   (213.38,274.1) .. controls (214.17,274.1) and (214.81,274.67) .. (214.81,275.38) .. controls (214.81,276.08) and (214.17,276.65) .. (213.39,276.66) .. controls (212.6,276.66) and (211.96,276.08) .. (211.96,275.38) .. controls (211.96,274.67) and (212.6,274.1) .. (213.38,274.1) -- cycle ; \draw   (213.38,274.1) -- (213.39,276.66) ; \draw   (214.81,275.38) -- (211.96,275.38) ;
	\draw   (216.39,295.52) .. controls (215.61,295.5) and (214.98,294.91) .. (215,294.21) .. controls (215.01,293.5) and (215.66,292.94) .. (216.45,292.96) .. controls (217.23,292.98) and (217.86,293.56) .. (217.85,294.27) .. controls (217.83,294.97) and (217.18,295.53) .. (216.39,295.52) -- cycle ; \draw   (216.39,295.52) -- (216.45,292.96) ; \draw   (215,294.21) -- (217.85,294.27) ;
	%Straight Lines [id:da12463370732420198] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190.92,267.49) -- (215.24,292.94) ;
	%Straight Lines [id:da6423159713339817] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (217.86,292.98) -- (245.17,266.55) ;
	%Straight Lines [id:da8170686197748155] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (213.55,285.13) -- (227.46,271.86) ;
	%Straight Lines [id:da19257488925336697] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (227.44,269.23) -- (213.29,254.45) ;
	\draw   (27,313.63) .. controls (27,312.73) and (27.65,312) .. (28.46,312) .. controls (29.26,312) and (29.92,312.73) .. (29.92,313.63) .. controls (29.92,314.54) and (29.26,315.27) .. (28.46,315.27) .. controls (27.65,315.27) and (27,314.54) .. (27,313.63) -- cycle ; \draw   (27,313.63) -- (29.92,313.63) ; \draw   (28.46,312) -- (28.46,315.27) ;
	\draw   (27,326.63) .. controls (27,325.73) and (27.65,325) .. (28.46,325) .. controls (29.26,325) and (29.92,325.73) .. (29.92,326.63) .. controls (29.92,327.54) and (29.26,328.27) .. (28.46,328.27) .. controls (27.65,328.27) and (27,327.54) .. (27,326.63) -- cycle ; \draw   (27,326.63) -- (29.92,326.63) ; \draw   (28.46,325) -- (28.46,328.27) ;
	\draw   (27,337.63) .. controls (27,336.73) and (27.65,336) .. (28.46,336) .. controls (29.26,336) and (29.92,336.73) .. (29.92,337.63) .. controls (29.92,338.54) and (29.26,339.27) .. (28.46,339.27) .. controls (27.65,339.27) and (27,338.54) .. (27,337.63) -- cycle ; \draw   (27,337.63) -- (29.92,337.63) ; \draw   (28.46,336) -- (28.46,339.27) ;
	\draw   (51.92,324.9) .. controls (51.92,325.8) and (51.26,326.53) .. (50.46,326.53) .. controls (49.65,326.53) and (49,325.8) .. (49,324.9) .. controls (49,323.99) and (49.65,323.26) .. (50.46,323.26) .. controls (51.26,323.26) and (51.92,323.99) .. (51.92,324.9) -- cycle ; \draw   (51.92,324.9) -- (49,324.9) ; \draw   (50.46,326.53) -- (50.46,323.26) ;
	%Straight Lines [id:da13260015350401666] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (26.92,348.93) -- (50,326.26) ;
	%Straight Lines [id:da6276901890637343] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (49,323.26) -- (25.92,302.93) ;
	%Right Arrow [id:dp8430402987871908] 
	\draw   (77,319.31) -- (93.15,319.31) -- (93.15,314.57) -- (103.92,324.06) -- (93.15,333.55) -- (93.15,328.8) -- (77,328.8) -- cycle ;
	\draw   (142.28,333.65) .. controls (142.28,334.55) and (141.63,335.29) .. (140.83,335.29) .. controls (140.02,335.29) and (139.37,334.56) .. (139.36,333.66) .. controls (139.36,332.76) and (140.01,332.02) .. (140.82,332.02) .. controls (141.62,332.02) and (142.28,332.75) .. (142.28,333.65) -- cycle ; \draw   (142.28,333.65) -- (139.36,333.66) ; \draw   (140.83,335.29) -- (140.82,332.02) ;
	\draw   (136.33,320.54) .. controls (135.43,320.55) and (134.69,319.9) .. (134.68,319.09) .. controls (134.67,318.29) and (135.4,317.63) .. (136.3,317.62) .. controls (137.2,317.61) and (137.94,318.26) .. (137.95,319.06) .. controls (137.96,319.87) and (137.23,320.53) .. (136.33,320.54) -- cycle ; \draw   (136.33,320.54) -- (136.3,317.62) ; \draw   (134.68,319.09) -- (137.95,319.06) ;
	\draw   (145.14,320.7) .. controls (144.24,320.7) and (143.5,320.06) .. (143.49,319.25) .. controls (143.48,318.45) and (144.21,317.79) .. (145.11,317.78) .. controls (146.01,317.77) and (146.75,318.42) .. (146.76,319.22) .. controls (146.77,320.03) and (146.04,320.69) .. (145.14,320.7) -- cycle ; \draw   (145.14,320.7) -- (145.11,317.78) ; \draw   (143.49,319.25) -- (146.76,319.22) ;
	%Straight Lines [id:da995892471975337] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (127.92,320.27) -- (138.97,332.44) ;
	%Straight Lines [id:da11726204882048064] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (141.97,332.4) -- (153.92,320.27) ;
	\draw   (164.19,318.46) .. controls (165.09,318.43) and (165.84,319.06) .. (165.86,319.87) .. controls (165.88,320.67) and (165.17,321.35) .. (164.27,321.37) .. controls (163.37,321.4) and (162.62,320.76) .. (162.6,319.96) .. controls (162.58,319.15) and (163.29,318.48) .. (164.19,318.46) -- cycle ; \draw   (164.19,318.46) -- (164.27,321.37) ; \draw   (165.86,319.87) -- (162.6,319.96) ;
	%Straight Lines [id:da8474680912490524] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (135.52,348.61) -- (163.03,320.8) ;
	%Straight Lines [id:da6543197598573423] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (162.95,318.8) -- (141.34,297.46) ;
	\draw   (209.73,313.23) .. controls (209.75,312.32) and (210.42,311.61) .. (211.22,311.62) .. controls (212.03,311.64) and (212.66,312.39) .. (212.64,313.29) .. controls (212.62,314.19) and (211.96,314.91) .. (211.15,314.89) .. controls (210.35,314.87) and (209.71,314.13) .. (209.73,313.23) -- cycle ; \draw   (209.73,313.23) -- (212.64,313.29) ; \draw   (211.22,311.62) -- (211.15,314.89) ;
	\draw   (215.36,326.48) .. controls (216.26,326.5) and (216.98,327.16) .. (216.97,327.96) .. controls (216.96,328.77) and (216.22,329.41) .. (215.32,329.4) .. controls (214.41,329.38) and (213.69,328.72) .. (213.7,327.92) .. controls (213.72,327.11) and (214.46,326.47) .. (215.36,326.48) -- cycle ; \draw   (215.36,326.48) -- (215.32,329.4) ; \draw   (216.97,327.96) -- (213.7,327.92) ;
	\draw   (206.55,326.11) .. controls (207.46,326.12) and (208.18,326.78) .. (208.17,327.59) .. controls (208.15,328.4) and (207.41,329.04) .. (206.51,329.02) .. controls (205.61,329.01) and (204.89,328.35) .. (204.9,327.54) .. controls (204.91,326.74) and (205.65,326.09) .. (206.55,326.11) -- cycle ; \draw   (206.55,326.11) -- (206.51,329.02) ; \draw   (208.17,327.59) -- (204.9,327.54) ;
	%Straight Lines [id:da5847482814884015] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224.92,327.52) -- (213.01,314.52) ;
	%Straight Lines [id:da11636150206498042] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210.01,314.48) -- (196.77,326.3) ;
	\draw   (233.18,323.2) .. controls (234.08,323.16) and (234.84,323.78) .. (234.87,324.59) .. controls (234.9,325.39) and (234.2,326.07) .. (233.3,326.11) .. controls (232.39,326.15) and (231.64,325.52) .. (231.6,324.72) .. controls (231.57,323.91) and (232.28,323.23) .. (233.18,323.2) -- cycle ; \draw   (233.18,323.2) -- (233.3,326.11) ; \draw   (234.87,324.59) -- (231.6,324.72) ;
	%Straight Lines [id:da5506832543457318] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (208.2,346.85) -- (232.05,325.56) ;
	%Straight Lines [id:da03722178479268545] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (231.94,323.56) -- (210.62,299.9) ;
	\draw   (47,98.63) .. controls (47,97.73) and (47.65,97) .. (48.46,97) .. controls (49.26,97) and (49.92,97.73) .. (49.92,98.63) .. controls (49.92,99.54) and (49.26,100.27) .. (48.46,100.27) .. controls (47.65,100.27) and (47,99.54) .. (47,98.63) -- cycle ; \draw   (47,98.63) -- (49.92,98.63) ; \draw   (48.46,97) -- (48.46,100.27) ;
	\draw   (47,111.63) .. controls (47,110.73) and (47.65,110) .. (48.46,110) .. controls (49.26,110) and (49.92,110.73) .. (49.92,111.63) .. controls (49.92,112.54) and (49.26,113.27) .. (48.46,113.27) .. controls (47.65,113.27) and (47,112.54) .. (47,111.63) -- cycle ; \draw   (47,111.63) -- (49.92,111.63) ; \draw   (48.46,110) -- (48.46,113.27) ;
	\draw   (47,123.63) .. controls (47,122.73) and (47.65,122) .. (48.46,122) .. controls (49.26,122) and (49.92,122.73) .. (49.92,123.63) .. controls (49.92,124.54) and (49.26,125.27) .. (48.46,125.27) .. controls (47.65,125.27) and (47,124.54) .. (47,123.63) -- cycle ; \draw   (47,123.63) -- (49.92,123.63) ; \draw   (48.46,122) -- (48.46,125.27) ;
	\draw   (47,136.63) .. controls (47,135.73) and (47.65,135) .. (48.46,135) .. controls (49.26,135) and (49.92,135.73) .. (49.92,136.63) .. controls (49.92,137.54) and (49.26,138.27) .. (48.46,138.27) .. controls (47.65,138.27) and (47,137.54) .. (47,136.63) -- cycle ; \draw   (47,136.63) -- (49.92,136.63) ; \draw   (48.46,135) -- (48.46,138.27) ;
	%Right Arrow [id:dp8560790720722793] 
	\draw   (82,109.31) -- (98.15,109.31) -- (98.15,104.57) -- (108.92,114.06) -- (98.15,123.55) -- (98.15,118.8) -- (82,118.8) -- cycle ;
	\draw   (141.1,93.98) .. controls (142,93.98) and (142.73,94.64) .. (142.73,95.44) .. controls (142.72,96.25) and (141.99,96.9) .. (141.09,96.89) .. controls (140.18,96.89) and (139.46,96.23) .. (139.46,95.43) .. controls (139.46,94.62) and (140.2,93.97) .. (141.1,93.98) -- cycle ; \draw   (141.1,93.98) -- (141.09,96.89) ; \draw   (142.73,95.44) -- (139.46,95.43) ;
	\draw   (131.1,93.92) .. controls (132,93.93) and (132.73,94.58) .. (132.73,95.39) .. controls (132.72,96.2) and (131.99,96.85) .. (131.09,96.84) .. controls (130.18,96.84) and (129.46,96.18) .. (129.46,95.38) .. controls (129.46,94.57) and (130.2,93.92) .. (131.1,93.92) -- cycle ; \draw   (131.1,93.92) -- (131.09,96.84) ; \draw   (132.73,95.39) -- (129.46,95.38) ;
	\draw   (136.02,110.95) .. controls (136.92,110.95) and (137.65,111.61) .. (137.65,112.41) .. controls (137.64,113.22) and (136.91,113.87) .. (136.01,113.86) .. controls (135.1,113.86) and (134.38,113.2) .. (134.38,112.4) .. controls (134.38,111.59) and (135.12,110.94) .. (136.02,110.95) -- cycle ; \draw   (136.02,110.95) -- (136.01,113.86) ; \draw   (137.65,112.41) -- (134.38,112.4) ;
	\draw   (136.93,122.95) .. controls (137.84,122.95) and (138.57,123.61) .. (138.56,124.41) .. controls (138.56,125.22) and (137.82,125.87) .. (136.92,125.86) .. controls (136.02,125.86) and (135.29,125.2) .. (135.3,124.4) .. controls (135.3,123.59) and (136.03,122.94) .. (136.93,122.95) -- cycle ; \draw   (136.93,122.95) -- (136.92,125.86) ; \draw   (138.56,124.41) -- (135.3,124.4) ;
	%Straight Lines [id:da3730061733380444] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (134.32,111.47) -- (119.92,97.63) ;
	%Straight Lines [id:da2792973867348426] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (137.32,111.47) -- (149.92,98.63) ;
	\draw   (200.1,107.98) .. controls (201,107.98) and (201.73,108.64) .. (201.73,109.44) .. controls (201.72,110.25) and (200.99,110.9) .. (200.09,110.89) .. controls (199.18,110.89) and (198.46,110.23) .. (198.46,109.43) .. controls (198.46,108.62) and (199.2,107.97) .. (200.1,107.98) -- cycle ; \draw   (200.1,107.98) -- (200.09,110.89) ; \draw   (201.73,109.44) -- (198.46,109.43) ;
	\draw   (190.1,107.92) .. controls (191,107.93) and (191.73,108.58) .. (191.73,109.39) .. controls (191.72,110.2) and (190.99,110.85) .. (190.09,110.84) .. controls (189.18,110.84) and (188.46,110.18) .. (188.46,109.38) .. controls (188.46,108.57) and (189.2,107.92) .. (190.1,107.92) -- cycle ; \draw   (190.1,107.92) -- (190.09,110.84) ; \draw   (191.73,109.39) -- (188.46,109.38) ;
	\draw   (195.02,123.95) .. controls (195.92,123.95) and (196.65,124.61) .. (196.65,125.41) .. controls (196.64,126.22) and (195.91,126.87) .. (195.01,126.86) .. controls (194.1,126.86) and (193.38,126.2) .. (193.38,125.4) .. controls (193.38,124.59) and (194.12,123.94) .. (195.02,123.95) -- cycle ; \draw   (195.02,123.95) -- (195.01,126.86) ; \draw   (196.65,125.41) -- (193.38,125.4) ;
	\draw   (194.93,94.95) .. controls (195.84,94.95) and (196.57,95.61) .. (196.56,96.41) .. controls (196.56,97.22) and (195.82,97.87) .. (194.92,97.86) .. controls (194.02,97.86) and (193.29,97.2) .. (193.3,96.4) .. controls (193.3,95.59) and (194.03,94.94) .. (194.93,94.95) -- cycle ; \draw   (194.93,94.95) -- (194.92,97.86) ; \draw   (196.56,96.41) -- (193.3,96.4) ;
	%Straight Lines [id:da961976063167729] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (193.32,124.47) -- (178.92,110.63) ;
	%Straight Lines [id:da8450310946921824] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196.32,124.47) -- (208.92,111.63) ;
	%Straight Lines [id:da950174772887816] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (210.32,111.47) -- (195.92,97.63) ;
	%Straight Lines [id:da4634381534765115] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (180.92,110.63) -- (193.51,97.79) ;
	\draw   (262.1,118.98) .. controls (263,118.98) and (263.73,119.64) .. (263.73,120.44) .. controls (263.72,121.25) and (262.99,121.9) .. (262.09,121.89) .. controls (261.18,121.89) and (260.46,121.23) .. (260.46,120.43) .. controls (260.46,119.62) and (261.2,118.97) .. (262.1,118.98) -- cycle ; \draw   (262.1,118.98) -- (262.09,121.89) ; \draw   (263.73,120.44) -- (260.46,120.43) ;
	\draw   (252.1,118.92) .. controls (253,118.93) and (253.73,119.58) .. (253.73,120.39) .. controls (253.72,121.2) and (252.99,121.85) .. (252.09,121.84) .. controls (251.18,121.84) and (250.46,121.18) .. (250.46,120.38) .. controls (250.46,119.57) and (251.2,118.92) .. (252.1,118.92) -- cycle ; \draw   (252.1,118.92) -- (252.09,121.84) ; \draw   (253.73,120.39) -- (250.46,120.38) ;
	\draw   (257.02,94.95) .. controls (257.92,94.95) and (258.65,95.61) .. (258.65,96.41) .. controls (258.64,97.22) and (257.91,97.87) .. (257.01,97.86) .. controls (256.1,97.86) and (255.38,97.2) .. (255.38,96.4) .. controls (255.38,95.59) and (256.12,94.94) .. (257.02,94.95) -- cycle ; \draw   (257.02,94.95) -- (257.01,97.86) ; \draw   (258.65,96.41) -- (255.38,96.4) ;
	\draw   (256.93,105.95) .. controls (257.84,105.95) and (258.57,106.61) .. (258.56,107.41) .. controls (258.56,108.22) and (257.82,108.87) .. (256.92,108.86) .. controls (256.02,108.86) and (255.29,108.2) .. (255.3,107.4) .. controls (255.3,106.59) and (256.03,105.94) .. (256.93,105.95) -- cycle ; \draw   (256.93,105.95) -- (256.92,108.86) ; \draw   (258.56,107.41) -- (255.3,107.4) ;
	%Straight Lines [id:da44356161517445925] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (272.32,122.47) -- (257.92,108.63) ;
	%Straight Lines [id:da035771248581700776] 
	\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (242.92,121.63) -- (255.51,108.79) ;
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,651); %set diagram left start at 0, and has height of 651

%Shape: Cube [id:dp02003739573521357] 
\draw   (100,151.8) -- (143.8,108) -- (254.5,108) -- (254.5,210.2) -- (210.7,254) -- (100,254) -- cycle ; \draw   (254.5,108) -- (210.7,151.8) -- (100,151.8) ; \draw   (210.7,151.8) -- (210.7,254) ;
%Shape: Parallelogram [id:dp11466130325717683] 
\draw   (144.8,210.2) -- (255,210.2) -- (210.7,254) -- (100.5,254) -- cycle ;
%Straight Lines [id:da8263565951853289] 
\draw    (143.53,73) -- (144.8,210.2) ;
\draw [shift={(143.5,70)}, rotate = 89.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8406455224788338] 
\draw    (76.63,277.89) -- (144.8,210.2) ;
\draw [shift={(74.5,280)}, rotate = 315.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40427505122468044] 
\draw    (144.8,210.2) -- (294.5,210.98) ;
\draw [shift={(297.5,211)}, rotate = 180.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5735463319578098] 
\draw [line width=3]    (144.8,210.2) -- (100.5,254) ;
\draw [shift={(115.25,239.41)}, rotate = 315.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da976091036480645] 
\draw [line width=3]    (100,151.8) -- (100.5,254) ;
\draw [shift={(100.19,191)}, rotate = 89.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da9165899871018639] 
\draw [line width=3]    (100,151.8) -- (210.7,151.8) ;
\draw [shift={(165.75,151.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da07588186738914504] 
\draw [line width=3]    (210.7,151.8) -- (254.5,108) ;
\draw [shift={(239.95,122.55)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da2886865338626534] 
\draw [line width=3]    (254.5,108) -- (255,210.2) ;
\draw [shift={(254.8,169.5)}, rotate = 269.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;
%Straight Lines [id:da46524436667202207] 
\draw [line width=3]    (254.5,210.2) -- (144.8,210.2) ;
\draw [shift={(189.25,210.2)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (16.97,-8.15) -- (0,0) -- (16.97,8.15) -- cycle    ;

% Text Node
\draw (86,275.4) node [anchor=north west][inner sep=0.75pt]    {$m_1$};
% Text Node
\draw (299.5,214.4) node [anchor=north west][inner sep=0.75pt]    {$m_2$};
% Text Node
\draw (149,53.4) node [anchor=north west][inner sep=0.75pt]    {$\overline{m}_{1}$};
% Text Node
\draw (172,176.4) node [anchor=north west][inner sep=0.75pt]    {$r$};

\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.75]
%uncomment if require: \path (0,651); %set diagram left start at 0, and has height of 651

%Shape: Cube [id:dp9847118439573044] 
\draw   (91.54,123.75) -- (122.53,92.77) -- (194.82,92.77) -- (194.82,168.86) -- (163.83,199.85) -- (91.54,199.85) -- cycle ; \draw   (194.82,92.77) -- (163.83,123.75) -- (91.54,123.75) ; \draw   (163.83,123.75) -- (163.83,199.85) ;
%Shape: Parallelogram [id:dp42319266763236074] 
\draw   (121.49,167.72) -- (195.15,167.72) -- (165.54,199.85) -- (91.88,199.85) -- cycle ;
%Straight Lines [id:da7775332142126321] 
\draw    (120.65,67.9) -- (121.49,167.72) ;
\draw [shift={(120.62,64.9)}, rotate = 89.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da615563656581696] 
\draw    (76.53,216.7) -- (121.49,167.72) ;
\draw [shift={(74.5,218.91)}, rotate = 312.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6041727961033001] 
\draw    (121.49,167.72) -- (220.56,168.29) ;
\draw [shift={(223.56,168.31)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41207521327899976] 
\draw [line width=2.25]    (121.49,167.72) -- (91.88,199.85) ;
\draw [shift={(101.67,189.23)}, rotate = 312.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da3982352717504618] 
\draw [line width=2.25]    (91.21,124.89) -- (91.54,199.85) ;
\draw [shift={(91.34,153.47)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da626758177613427] 
\draw [line width=2.25]    (91.54,124.89) -- (120.82,92.77) ;
\draw [shift={(111.17,103.36)}, rotate = 132.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da631446055122945] 
\draw [line width=2.25]    (120.82,92.77) -- (121.16,167.72) ;
\draw [shift={(121.02,137.65)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da2806811658955706] 
\draw [line width=2.25]    (410.88,97.35) -- (337.56,97.35) ;
\draw [shift={(366.82,97.35)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Ellipse [id:dp5698212632350921] 
\draw  [line width=3.75]  (119.65,169.37) .. controls (119.65,168.46) and (120.33,167.72) .. (121.16,167.72) .. controls (121.99,167.72) and (122.66,168.46) .. (122.66,169.37) .. controls (122.66,170.28) and (121.99,171.02) .. (121.16,171.02) .. controls (120.33,171.02) and (119.65,170.28) .. (119.65,169.37) -- cycle ;
%Shape: Cube [id:dp164045784012389] 
\draw   (306.78,126.68) -- (337.76,95.7) -- (410.05,95.7) -- (410.05,171.8) -- (379.07,202.78) -- (306.78,202.78) -- cycle ; \draw   (410.05,95.7) -- (379.07,126.68) -- (306.78,126.68) ; \draw   (379.07,126.68) -- (379.07,202.78) ;
%Shape: Parallelogram [id:dp8266228638602038] 
\draw   (336.72,170.66) -- (410.38,170.66) -- (380.77,202.78) -- (307.11,202.78) -- cycle ;
%Straight Lines [id:da21037814753119655] 
\draw    (335.87,70.83) -- (336.05,95.7) ;
\draw [shift={(335.85,67.83)}, rotate = 89.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da007734287407324958] 
\draw    (291.76,219.64) -- (336.72,170.66) ;
\draw [shift={(289.73,221.85)}, rotate = 312.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7963438033998338] 
\draw    (336.72,170.66) -- (435.79,171.23) ;
\draw [shift={(438.79,171.24)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7540471605873975] 
\draw [line width=2.25]    (410.05,95.7) -- (380.44,127.82) ;
\draw [shift={(401.27,105.22)}, rotate = 132.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da7019544511119857] 
\draw [line width=1.5]    (334.55,97.35) -- (334.88,172.31) ;
\draw [shift={(334.68,127.13)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Straight Lines [id:da1542638939710821] 
\draw [line width=2.25]    (306.78,127.82) -- (336.05,95.7) ;
\draw [shift={(315.42,118.34)}, rotate = 312.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da3943219111471472] 
\draw [line width=1.5]    (338.56,97.35) -- (338.89,172.31) ;
\draw [shift={(338.75,141.03)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Shape: Ellipse [id:dp632653580269372] 
\draw  [line width=3.75]  (334.88,172.31) .. controls (334.88,171.39) and (335.56,170.66) .. (336.39,170.66) .. controls (337.22,170.66) and (337.89,171.39) .. (337.89,172.31) .. controls (337.89,173.22) and (337.22,173.96) .. (336.39,173.96) .. controls (335.56,173.96) and (334.88,173.22) .. (334.88,172.31) -- cycle ;
%Straight Lines [id:da9670061952828239] 
\draw [line width=2.25]    (560.78,169.82) -- (634.77,169.82) ;
\draw [shift={(605.17,169.82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da939383620297982] 
\draw [line width=2.25]    (635.88,95.35) -- (562.56,95.35) ;
\draw [shift={(591.82,95.35)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Cube [id:dp7278077293437843] 
\draw   (531.78,125.82) -- (562.76,94.84) -- (635.05,94.84) -- (635.05,170.94) -- (604.07,201.92) -- (531.78,201.92) -- cycle ; \draw   (635.05,94.84) -- (604.07,125.82) -- (531.78,125.82) ; \draw   (604.07,125.82) -- (604.07,201.92) ;
%Shape: Parallelogram [id:dp05276790617970417] 
\draw   (561.72,168.66) -- (635.38,168.66) -- (605.77,200.78) -- (532.11,200.78) -- cycle ;
%Straight Lines [id:da6198778345199278] 
\draw    (560.87,68.83) -- (561.39,171.96) ;
\draw [shift={(560.85,65.83)}, rotate = 89.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9392990336196876] 
\draw    (516.76,217.64) -- (561.72,168.66) ;
\draw [shift={(514.73,219.85)}, rotate = 312.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2568226081687155] 
\draw    (561.72,168.66) -- (660.79,169.23) ;
\draw [shift={(663.79,169.24)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp6391463158140684] 
\draw  [line width=3.75]  (559.88,170.31) .. controls (559.88,169.39) and (560.56,168.66) .. (561.39,168.66) .. controls (562.22,168.66) and (562.89,169.39) .. (562.89,170.31) .. controls (562.89,171.22) and (562.22,171.96) .. (561.39,171.96) .. controls (560.56,171.96) and (559.88,171.22) .. (559.88,170.31) -- cycle ;
%Straight Lines [id:da27527552518172405] 
\draw [line width=2.25]    (635.88,95.35) -- (636.22,170.31) ;
\draw [shift={(636.01,123.93)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da30078071078373214] 
\draw [line width=2.25]    (561.05,97) -- (561.39,171.96) ;
\draw [shift={(561.25,141.88)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Cube [id:dp631950713325381] 
\draw   (91.54,373.75) -- (122.53,342.77) -- (194.82,342.77) -- (194.82,418.86) -- (163.83,449.85) -- (91.54,449.85) -- cycle ; \draw   (194.82,342.77) -- (163.83,373.75) -- (91.54,373.75) ; \draw   (163.83,373.75) -- (163.83,449.85) ;
%Shape: Parallelogram [id:dp4888174370217553] 
\draw   (121.49,417.72) -- (195.15,417.72) -- (165.54,449.85) -- (91.88,449.85) -- cycle ;
%Straight Lines [id:da8181796137085962] 
\draw    (120.65,317.9) -- (121.49,417.72) ;
\draw [shift={(120.62,314.9)}, rotate = 89.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2409915411386876] 
\draw    (76.53,466.7) -- (121.49,417.72) ;
\draw [shift={(74.5,468.91)}, rotate = 312.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49567157874392676] 
\draw    (194.49,417.72) -- (220.56,418.25) ;
\draw [shift={(223.56,418.31)}, rotate = 181.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9062249235206605] 
\draw [line width=2.25]    (194.49,417.72) -- (164.88,449.85) ;
\draw [shift={(185.72,427.24)}, rotate = 132.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da19972597515198176] 
\draw [line width=2.25]    (306.78,452.82) -- (380.77,452.82) ;
\draw [shift={(351.17,452.82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da02358544259871298] 
\draw [line width=2.25]    (164.54,374.89) -- (193.82,342.77) ;
\draw [shift={(173.19,365.41)}, rotate = 312.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da8794740233818243] 
\draw [line width=2.25]    (194.82,342.77) -- (195.16,417.72) ;
\draw [shift={(194.95,371.35)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da8024018007686227] 
\draw [line width=2.25]    (410.88,421.35) -- (337.56,421.35) ;
\draw [shift={(366.82,421.35)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Ellipse [id:dp7961470967263446] 
\draw  [line width=3.75]  (119.65,419.37) .. controls (119.65,418.46) and (120.33,417.72) .. (121.16,417.72) .. controls (121.99,417.72) and (122.66,418.46) .. (122.66,419.37) .. controls (122.66,420.28) and (121.99,421.02) .. (121.16,421.02) .. controls (120.33,421.02) and (119.65,420.28) .. (119.65,419.37) -- cycle ;
%Shape: Cube [id:dp49216586131097984] 
\draw   (306.78,376.82) -- (337.76,345.84) -- (410.05,345.84) -- (410.05,421.94) -- (379.07,452.92) -- (306.78,452.92) -- cycle ; \draw   (410.05,345.84) -- (379.07,376.82) -- (306.78,376.82) ; \draw   (379.07,376.82) -- (379.07,452.92) ;
%Shape: Parallelogram [id:dp7582578008071639] 
\draw   (336.72,420.66) -- (410.38,420.66) -- (380.77,452.78) -- (307.11,452.78) -- cycle ;
%Straight Lines [id:da1260178832477612] 
\draw    (335.87,320.83) -- (336.39,423.96) ;
\draw [shift={(335.85,317.83)}, rotate = 89.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8020931701358951] 
\draw    (291.76,469.64) -- (336.72,420.66) ;
\draw [shift={(289.73,471.85)}, rotate = 312.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6908789117774843] 
\draw    (336.72,420.66) -- (435.79,421.23) ;
\draw [shift={(438.79,421.24)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1683006689953901] 
\draw [line width=2.25]    (410.05,420.7) -- (380.44,452.82) ;
\draw [shift={(401.27,430.22)}, rotate = 132.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da5121407689570958] 
\draw [line width=2.25]    (306.78,453.82) -- (336.05,421.7) ;
\draw [shift={(315.42,444.34)}, rotate = 312.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Ellipse [id:dp4542700648883733] 
\draw  [line width=3.75]  (334.88,422.31) .. controls (334.88,421.39) and (335.56,420.66) .. (336.39,420.66) .. controls (337.22,420.66) and (337.89,421.39) .. (337.89,422.31) .. controls (337.89,423.22) and (337.22,423.96) .. (336.39,423.96) .. controls (335.56,423.96) and (334.88,423.22) .. (334.88,422.31) -- cycle ;
%Straight Lines [id:da16172697133613823] 
\draw [line width=2.25]    (531.78,450.82) -- (605.77,450.82) ;
\draw [shift={(576.17,450.82)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da4281898963673687] 
\draw [line width=2.25]    (605.88,375.35) -- (532.56,375.35) ;
\draw [shift={(561.82,375.35)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Shape: Cube [id:dp4079457729024656] 
\draw   (531.78,375.82) -- (562.76,344.84) -- (635.05,344.84) -- (635.05,420.94) -- (604.07,451.92) -- (531.78,451.92) -- cycle ; \draw   (635.05,344.84) -- (604.07,375.82) -- (531.78,375.82) ; \draw   (604.07,375.82) -- (604.07,451.92) ;
%Shape: Parallelogram [id:dp9747513516262467] 
\draw   (561.72,418.66) -- (635.38,418.66) -- (605.77,450.78) -- (532.11,450.78) -- cycle ;
%Straight Lines [id:da9736028205810479] 
\draw    (560.87,318.83) -- (561.39,421.96) ;
\draw [shift={(560.85,315.83)}, rotate = 89.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9447069100261463] 
\draw    (516.78,467.66) -- (532.39,450.96) ;
\draw [shift={(514.73,469.85)}, rotate = 313.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da27488616794417364] 
\draw    (561.72,418.66) -- (660.79,419.23) ;
\draw [shift={(663.79,419.24)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8993211173202271] 
\draw  [line width=3.75]  (559.88,420.31) .. controls (559.88,419.39) and (560.56,418.66) .. (561.39,418.66) .. controls (562.22,418.66) and (562.89,419.39) .. (562.89,420.31) .. controls (562.89,421.22) and (562.22,421.96) .. (561.39,421.96) .. controls (560.56,421.96) and (559.88,421.22) .. (559.88,420.31) -- cycle ;
%Straight Lines [id:da2631802424886014] 
\draw [line width=2.25]    (604.88,375.35) -- (605.22,450.31) ;
\draw [shift={(605.01,403.93)}, rotate = 89.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da09571406147514039] 
\draw [line width=2.25]    (532.05,376) -- (532.39,450.96) ;
\draw [shift={(532.25,420.88)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da8000225150126354] 
\draw [line width=1.5]    (121.49,416.72) -- (195.16,416.72) ;
\draw [shift={(164.52,416.72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Straight Lines [id:da9487395149215365] 
\draw [line width=1.5]    (121.49,420.72) -- (195.16,420.72) ;
\draw [shift={(150.62,420.72)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Straight Lines [id:da500152219087503] 
\draw [line width=1.5]    (533.88,451.61) -- (561.39,421.96) ;
\draw [shift={(542.4,442.43)}, rotate = 312.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Straight Lines [id:da2680022626119596] 
\draw [line width=1.5]    (558.88,420.31) -- (530.78,450.82) ;
\draw [shift={(550.05,429.9)}, rotate = 132.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.45,-5.02) -- (0,0) -- (10.45,5.02) -- cycle    ;
%Straight Lines [id:da24806672417024855] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (559.88,421.31) -- (531,452.35) ;
%Straight Lines [id:da9652251055674199] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (336.39,168.66) -- (336.56,95.35) ;
%Straight Lines [id:da9812827909547885] 
\draw [line width=2.25]    (306.78,126.68) -- (380.77,126.68) ;
\draw [shift={(351.17,126.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;
%Straight Lines [id:da700857977775255] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (194.49,418.72) -- (123.66,418.37) ;
%Straight Lines [id:da5912369123298251] 
\draw [line width=2.25]    (163.83,373.75) -- (164.17,448.7) ;
\draw [shift={(164.03,418.63)}, rotate = 269.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.43,-5.49) -- (0,0) -- (11.43,5.49) -- cycle    ;

% Text Node
\draw (79.04,213.25) node [anchor=north west][inner sep=0.75pt]    {$m_1$};
% Text Node
\draw (221.75,168.51) node [anchor=north west][inner sep=0.75pt]    {$m_2$};
% Text Node
\draw (120.82,50.16) node [anchor=north west][inner sep=0.75pt]    {$\overline{m}_{1}$};
% Text Node
\draw (135.02,245.64) node [anchor=north west][inner sep=0.75pt]    {$r_{1}$};
% Text Node
\draw (294.27,216.18) node [anchor=north west][inner sep=0.75pt]    {$m_1$};
% Text Node
\draw (436.98,171.44) node [anchor=north west][inner sep=0.75pt]    {$m_2$};
% Text Node
\draw (336.05,53.1) node [anchor=north west][inner sep=0.75pt]    {$\overline{m}_{1}$};
% Text Node
\draw (357.91,241.84) node [anchor=north west][inner sep=0.75pt]    {$r_{2}$};
% Text Node
\draw (519.27,214.18) node [anchor=north west][inner sep=0.75pt]    {$m_1$};
% Text Node
\draw (661.98,169.44) node [anchor=north west][inner sep=0.75pt]    {$m_2$};
% Text Node
\draw (561.05,51.1) node [anchor=north west][inner sep=0.75pt]    {$\overline{m}_{1}$};
% Text Node
\draw (582.91,239.84) node [anchor=north west][inner sep=0.75pt]    {$r_{3}$};
% Text Node
\draw (79.04,463.25) node [anchor=north west][inner sep=0.75pt]    {$m_1$};
% Text Node
\draw (221.75,418.51) node [anchor=north west][inner sep=0.75pt]    {$m_2$};
% Text Node
\draw (120.82,300.16) node [anchor=north west][inner sep=0.75pt]    {$\overline{m}_{1}$};
% Text Node
\draw (135.02,495.64) node [anchor=north west][inner sep=0.75pt]    {$r_{4}$};
% Text Node
\draw (294.27,466.18) node [anchor=north west][inner sep=0.75pt]    {$m_1$};
% Text Node
\draw (436.98,421.44) node [anchor=north west][inner sep=0.75pt]    {$m_2$};
% Text Node
\draw (336.05,303.1) node [anchor=north west][inner sep=0.75pt]    {$\overline{m}_{1}$};
% Text Node
\draw (357.91,491.84) node [anchor=north west][inner sep=0.75pt]    {$r_{5}$};
% Text Node
\draw (519.27,464.18) node [anchor=north west][inner sep=0.75pt]    {$m_1$};
% Text Node
\draw (661.98,419.44) node [anchor=north west][inner sep=0.75pt]    {$m_2$};
% Text Node
\draw (561.05,301.1) node [anchor=north west][inner sep=0.75pt]    {$\overline{m}_{1}$};
% Text Node
\draw (582.91,489.84) node [anchor=north west][inner sep=0.75pt]    {$r_{6}$};

\end{tikzpicture}
